ReactZyme: A Benchmark for Enzyme-Reaction Prediction

Enzymes, with their specific catalyzed reactions, are necessary for all aspects of life, enabling diverse biological processes and adaptations. Predicting enzyme functions is essential for understanding biological pathways, guiding drug development, enhancing bioproduct yields, and facilitating evolutionary studies. Addressing the inherent complexities, we introduce a new approach to annotating enzymes based on their catalyzed reactions. This method provides detailed insights into specific reactions and is adaptable to newly discovered reactions, diverging from traditional classifications by protein family or expert-derived reaction classes. We employ machine learning algorithms to analyze enzyme reaction datasets, delivering a much more refined view on the functionality of enzymes. Our evaluation leverages the largest enzyme-reaction dataset to date, derived from the SwissProt and Rhea databases with entries up to January 8, 2024. We frame the enzyme-reaction prediction as a retrieval problem, aiming to rank enzymes by their catalytic ability for specific reactions. With our model, we can recruit proteins for novel reactions and predict reactions in novel proteins, facilitating enzyme discovery and function annotation (https://github.com/WillHua127/ReactZyme).

==> (inline-0) <==
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Time/enzyme-reaction} & \textbf{GNN Encoding} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} & \textbf{Mean Rank} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} \texttt{Data(Ground-truth)} &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5004 & 0.3336 & 0.2502 & 0.2002 & 0.1001 & 0.0500 & 1.0004 & 0.9998 \\
    \hline
    \texttt{MAT-2D + ESM}  & \XSolidBrush & \cellcolor[rgb]{ .984,  .886,  .835}0.3246 & \cellcolor[rgb]{ .984,  .886,  .835}0.4526 & \cellcolor[rgb]{ .984,  .886,  .835}0.5255 & \cellcolor[rgb]{ .984,  .886,  .835}0.5700 & \cellcolor[rgb]{ .984,  .886,  .835}0.6044 & \cellcolor[rgb]{ .984,  .886,  .835}0.7079 & \cellcolor[rgb]{ .984,  .886,  .835}0.7972 & \cellcolor[rgb]{ .984,  .886,  .835}0.3246 & \cellcolor[rgb]{ .984,  .886,  .835}0.2263 & \cellcolor[rgb]{ .984,  .886,  .835}0.1752 & \cellcolor[rgb]{ .984,  .886,  .835}0.1425 & \cellcolor[rgb]{ .984,  .886,  .835}0.1209 & \cellcolor[rgb]{ .984,  .886,  .835}0.0708 & \cellcolor[rgb]{ .984,  .886,  .835}0.0399 & \cellcolor[rgb]{ .984,  .886,  .835}40.4756 & \cellcolor[rgb]{ .984,  .886,  .835}0.4549 \\
    \texttt{MAT-2D + SaProt} & \XSolidBrush & 0.2073 & 0.2945 & 0.3408 & 0.3678 & 0.4020 & 0.5004 & 0.6120 & 0.2073 & 0.1472 & 0.1136 & 0.0937 & 0.0804 & 0.0499 & 0.0306 & 75.3546 & 0.2898 \\
    \texttt{UniMol-2D + ESM} & \XSolidBrush & 0.2827 & 0.4024 & 0.4335 & 0.4889 & 0.5210 & 0.6508 & 0.7612 & 0.2827 & 0.2012 & 0.1443 & 0.1221 & 0.1041 & 0.0651 & 0.0380 & 53.4261 & 0.4011 \\
    \texttt{UniMol-2D + SaProt} & \XSolidBrush & 0.1957 & 0.2863 & 0.3066 & 0.3622 & 0.3855 & 0.4380 & 0.6021 & 0.1957 & 0.1431 & 0.1022 & 0.0905 & 0.0771 & 0.0438 & 0.0301 & 79.8460 & 0.2788 \\
    \texttt{UniMol-2D + ESM} & \Checkmark & \cellcolor[rgb]{ .949,  .808,  .937}0.2948 & \cellcolor[rgb]{ .949,  .808,  .937}0.4494 & \cellcolor[rgb]{ .949,  .808,  .937}0.5067 & \cellcolor[rgb]{ .949,  .808,  .937}0.5252 & \cellcolor[rgb]{ .949,  .808,  .937}0.5866 & \cellcolor[rgb]{ .949,  .808,  .937}0.6912 & \cellcolor[rgb]{ .949,  .808,  .937}0.7831 & \cellcolor[rgb]{ .949,  .808,  .937}0.2948 & \cellcolor[rgb]{ .949,  .808,  .937}0.2247 & \cellcolor[rgb]{ .949,  .808,  .937}0.1689 & \cellcolor[rgb]{ .949,  .808,  .937}0.1313 & \cellcolor[rgb]{ .949,  .808,  .937}0.1173 & \cellcolor[rgb]{ .949,  .808,  .937}0.0691 & \cellcolor[rgb]{ .949,  .808,  .937}0.0391 & \cellcolor[rgb]{ .949,  .808,  .937}45.0611 & \cellcolor[rgb]{ .949,  .808,  .937}0.4289 \\
    \texttt{UniMol-2D + SaProt} & \Checkmark & 0.2512 & 0.3635 & 0.4052 & 0.4336 & 0.4329 & 0.6474 & 0.6879 & 0.2512 & 0.1818 & 0.1351 & 0.1084 & 0.0866 & 0.0647 & 0.0344 & 63.1455 & 0.3176 \\
    \hline
    \texttt{MAT-3D + ESM} & \XSolidBrush & 0.2858 & 0.4005 & 0.4344 & 0.4852 & 0.4955 & 0.6548 & 0.7405 & 0.2858 & 0.2001 & 0.1448 & 0.1213 & 0.0991 & 0.6550 & 0.0371 & 60.3628 & 0.4041 \\
    \texttt{MAT-3D + SaProt} & \XSolidBrush & 0.1210 & 0.1768 & 0.2084 & 0.2226 & 0.2265 & 0.3108 & 0.4015 & 0.1210 & 0.0884 & 0.0695 & 0.5565 & 0.0453 & 0.0311 & 0.0201 & 150.0301 & 0.1862 \\
    \texttt{UniMol-3D + ESM} & \XSolidBrush & 0.2905 & 0.4007 & 0.4563 & 0.4984 & 0.5365 & 0.6586 & 0.7639 & 0.2905 & 0.2004 & 0.1522 & 0.1247 & 0.1074 & 0.0659 & 0.0382 & 46.0553 & 0.4104 \\
    \texttt{UniMol-3D + SaProt} & \XSolidBrush & 0.0916 & 0.1328 & 0.1650 & 0.1908 & 0.2134 & 0.2923 & 0.3882 & 0.0916 & 0.0664 & 0.0550 & 0.0477 & 0.0426 & 0.0292 & 0.0194 & 168.8244 & 0.1591 \\
    \texttt{UniMol-3D + ESM} & \Checkmark & \cellcolor[rgb]{ .855,  .949,  .816}0.3588 & \cellcolor[rgb]{ .855,  .949,  .816}0.5158 & \cellcolor[rgb]{ .855,  .949,  .816}0.5919 & \cellcolor[rgb]{ .855,  .949,  .816}0.6044 & \cellcolor[rgb]{ .855,  .949,  .816}0.6545 & \cellcolor[rgb]{ .855,  .949,  .816}0.7815 & \cellcolor[rgb]{ .855,  .949,  .816}0.8126 & \cellcolor[rgb]{ .855,  .949,  .816}0.3588 & \cellcolor[rgb]{ .855,  .949,  .816}0.2579 & \cellcolor[rgb]{ .855,  .949,  .816}0.1973 & \cellcolor[rgb]{ .855,  .949,  .816}0.1511 & \cellcolor[rgb]{ .855,  .949,  .816}0.1309 & \cellcolor[rgb]{ .855,  .949,  .816}0.0781 & \cellcolor[rgb]{ .855,  .949,  .816}0.0406 & \cellcolor[rgb]{ .855,  .949,  .816}32.7443 & \cellcolor[rgb]{ .855,  .949,  .816}0.4952 \\
    \texttt{UniMol-3D + SaProt} & \Checkmark & 0.2508 & 0.3528 & 0.3995 & 0.4016 & 0.4075 & 0.5448 & 0.6421 & 0.2508 & 0.1764 & 0.1331 & 0.1004 & 0.0815 & 0.0546 & 0.0321 & 59.8345 & 0.3453 \\
    \hline
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Time/reaction-enzyme} & \textbf{GNN Encoding} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} & \textbf{Mean Rank} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} \texttt{Data(Ground-truth)} &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.7775 & 0.6377 & 0.5420 & 0.4718 & 0.2895 & 0.1677 & 2.8324 & 0.7497 \\
    \hline
    \texttt{MAT-2D + ESM}  & \XSolidBrush & \cellcolor[rgb]{ .984,  .886,  .835}0.2175 & \cellcolor[rgb]{ .984,  .886,  .835}0.2733 & \cellcolor[rgb]{ .984,  .886,  .835}0.3144 & \cellcolor[rgb]{ .984,  .886,  .835}0.3493 & \cellcolor[rgb]{ .984,  .886,  .835}0.3815 & \cellcolor[rgb]{ .984,  .886,  .835}0.4924 & \cellcolor[rgb]{ .984,  .886,  .835}0.6033 & \cellcolor[rgb]{ .984,  .886,  .835}0.2175 & \cellcolor[rgb]{ .984,  .886,  .835}0.2001 & \cellcolor[rgb]{ .984,  .886,  .835}0.1817 & \cellcolor[rgb]{ .984,  .886,  .835}0.1688 & \cellcolor[rgb]{ .984,  .886,  .835}0.1570 & \cellcolor[rgb]{ .984,  .886,  .835}0.1206 & \cellcolor[rgb]{ .984,  .886,  .835}0.0871 & \cellcolor[rgb]{ .984,  .886,  .835}165.3066 & \cellcolor[rgb]{ .984,  .886,  .835}0.1789 \\
    \texttt{MAT-2D + SaProt} & \XSolidBrush & 0.1260 & 0.1537 & 0.1791 & 0.1943 & 0.2153 & 0.2921 & 0.3778 & 0.1260 & 0.1126 & 0.1035 & 0.0943 & 0.0886 & 0.0716 & 0.0546 & 281.2419 & 0.0981 \\
    \texttt{UniMol-2D + ESM} & \XSolidBrush & 0.1435 & 0.1773 & 0.1977 & 0.2239 & 0.2299 & 0.3554 & 0.4367 & 0.1435 & 0.1299 & 0.1143 & 0.1087 & 0.0946 & 0.0871 & 0.0631 & 270.9385 & 0.1233 \\
    \texttt{UniMol-2D + SaProt} & \XSolidBrush & 0.0912 & 0.1194 & 0.1342 & 0.1444 & 0.1494 & 0.2252 & 0.3488 & 0.0912 & 0.0875 & 0.0776 & 0.0701 & 0.0615 & 0.0552 & 0.0504 & 536.5624 & 0.0805 \\
    \texttt{UniMol-2D + ESM} & \Checkmark & 0.1486 & 0.1788 & 0.2092 & 0.2250 & 0.2294 & 0.3529 & 0.4865 & 0.1486 & 0.1310 & 0.1209 & 0.1092 & 0.0944 & 0.0865 & 0.0703 & 254.1982 & 0.1257 \\
    \texttt{UniMol-2D + SaProt} & \Checkmark & 0.0988 & 0.1284 & 0.1458 & 0.1572 & 0.1587 & 0.2273 & 0.3536 & 0.0988 & 0.0941 & 0.0843 & 0.0763 & 0.0653 & 0.0557 & 0.0511 & 504.2854 & 0.0934 \\
    \hline
    \texttt{MAT-3D + ESM} & \XSolidBrush & \cellcolor[rgb]{ .855,  .949,  .816}0.2281 & \cellcolor[rgb]{ .855,  .949,  .816}0.3041 & \cellcolor[rgb]{ .855,  .949,  .816}0.3518 & \cellcolor[rgb]{ .855,  .949,  .816}0.3945 & \cellcolor[rgb]{ .855,  .949,  .816}0.4240 & \cellcolor[rgb]{ .855,  .949,  .816}0.5502 & \cellcolor[rgb]{ .855,  .949,  .816}0.5879 & \cellcolor[rgb]{ .855,  .949,  .816}0.2281 & \cellcolor[rgb]{ .855,  .949,  .816}0.2097 & \cellcolor[rgb]{ .855,  .949,  .816}0.1933 & \cellcolor[rgb]{ .855,  .949,  .816}0.1818 & \cellcolor[rgb]{ .855,  .949,  .816}0.1703 & \cellcolor[rgb]{ .855,  .949,  .816}0.1393 & \cellcolor[rgb]{ .855,  .949,  .816}0.0852 & \cellcolor[rgb]{ .855,  .949,  .816}152.1328 & \cellcolor[rgb]{ .855,  .949,  .816}0.1931 \\
    \texttt{MAT-3D + SaProt} & \XSolidBrush & 0.1037 & 0.1372 & 0.1629 & 0.1738 & 0.1800 & 0.2603 & 0.3671 & 0.1037 & 0.0946 & 0.0895 & 0.0801 & 0.0723 & 0.0659 & 0.0532 & 411.5762 & 0.1056 \\
    \texttt{UniMol-3D + ESM} & \XSolidBrush & 0.1678 & 0.2240 & 0.2631 & 0.2938 & 0.3155 & 0.3960 & 0.5011 & 0.1678 & 0.1543 & 0.1443 & 0.1349 & 0.1267 & 0.1002 & 0.0748 & 177.4881 & 0.1400 \\
    \texttt{UniMol-3D + SaProt} & \XSolidBrush & 0.0558 & 0.0721 & 0.0815 & 0.0883 & 0.0979 & 0.1359 & 0.1918 & 0.0558 & 0.0497 & 0.0448 & 0.0407 & 0.0393 & 0.0344 & 0.0278 & 700.9714 & 0.0538 \\
    \texttt{UniMol-3D + ESM} & \Checkmark & \cellcolor[rgb]{ .949,  .808,  .937}0.2045 & \cellcolor[rgb]{ .949,  .808,  .937}0.2835 & \cellcolor[rgb]{ .949,  .808,  .937}0.3398 & \cellcolor[rgb]{ .949,  .808,  .937}0.3722 & \cellcolor[rgb]{ .949,  .808,  .937}0.3792 & \cellcolor[rgb]{ .949,  .808,  .937}0.4475 & \cellcolor[rgb]{ .949,  .808,  .937}0.5168 & \cellcolor[rgb]{ .949,  .808,  .937}0.2045 & \cellcolor[rgb]{ .949,  .808,  .937}0.1955 & \cellcolor[rgb]{ .949,  .808,  .937}0.1867 & \cellcolor[rgb]{ .949,  .808,  .937}0.1715 & \cellcolor[rgb]{ .949,  .808,  .937}0.1523 & \cellcolor[rgb]{ .949,  .808,  .937}0.1133 & \cellcolor[rgb]{ .949,  .808,  .937}0.0749 & \cellcolor[rgb]{ .949,  .808,  .937}167.5862 & \cellcolor[rgb]{ .949,  .808,  .937}0.1628 \\
    \texttt{UniMol-3D + SaProt} & \Checkmark & 0.1331 & 0.1750 & 0.1886 & 0.1979 & 0.2044 & 0.3365 & 0.4119 & 0.1331 & 0.1207 & 0.1036 & 0.0912 & 0.0821 & 0.0852 & 0.0597 & 322.5755 & 0.1122 \\
    \hline
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Enzyme/enzyme-reaction} & \textbf{GNN Encoding} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} & \textbf{Mean Rank} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} \texttt{Data(Ground-truth)} &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5003 & 0.3335 & 0.2501 & 0.2001 & 0.1001 & 0.0500 & 1.0003 & 0.9999 \\
    \hline
    \texttt{MAT-2D + ESM}  & \XSolidBrush & 0.5987 & 0.7737 & 0.8311 & 0.8650 & 0.8759 & 0.9328 & 0.9572 & 0.5987 & 0.3864 & 0.2777 & 0.2160 & 0.1774 & 0.0939 & 0.0485 & 5.3021 & 0.7280 \\
    \texttt{MAT-2D + SaProt} & \XSolidBrush & \cellcolor[rgb]{ .949,  .808,  .937}0.6691 & \cellcolor[rgb]{ .949,  .808,  .937}0.8104 & \cellcolor[rgb]{ .949,  .808,  .937}0.8557 & \cellcolor[rgb]{ .949,  .808,  .937}0.8862 & \cellcolor[rgb]{ .949,  .808,  .937}0.8893 & \cellcolor[rgb]{ .949,  .808,  .937}0.9358 & \cellcolor[rgb]{ .949,  .808,  .937}0.9553 & \cellcolor[rgb]{ .949,  .808,  .937}0.6691 & \cellcolor[rgb]{ .949,  .808,  .937}0.4047 & \cellcolor[rgb]{ .949,  .808,  .937}0.2859 & \cellcolor[rgb]{ .949,  .808,  .937}0.2213 & \cellcolor[rgb]{ .949,  .808,  .937}0.1801 & \cellcolor[rgb]{ .949,  .808,  .937}0.0942 & \cellcolor[rgb]{ .949,  .808,  .937}0.0484 & \cellcolor[rgb]{ .949,  .808,  .937}5.4356 & \cellcolor[rgb]{ .949,  .808,  .937}0.7733 \\
    \texttt{UniMol-2D + ESM} & \XSolidBrush & 0.6077 & 0.7769 & 0.7969 & 0.8674 & 0.8759 & 0.9338 & 0.9533 & 0.6077 & 0.3880 & 0.2663 & 0.2166 & 0.1774 & 0.0940 & 0.0483 & 7.0311 & 0.7349 \\
    \texttt{UniMol-2D + SaProt} & \XSolidBrush & 0.5717 & 0.7230 & 0.7429 & 0.7282 & 0.8357 & 0.8891 & 0.9474 & 0.5717 & 0.3612 & 0.2483 & 0.1818 & 0.1693 & 0.0895 & 0.0480 & 15.2646 & 0.6912 \\
    \texttt{UniMol-2D + ESM} & \Checkmark & 0.6256 & 0.7966 & 0.8347 & 0.8766 & 0.8749 & 0.9348 & 0.9493 & 0.6256 & 0.3978 & 0.2789 & 0.2189 & 0.1772 & 0.0941 & 0.0481 & 7.0024 & 0.7491 \\
    \texttt{UniMol-2D + SaProt} & \Checkmark & 0.6038 & 0.7690 & 0.8203 & 0.8054 & 0.8695 & 0.9338 & 0.9375 & 0.6038 & 0.3841 & 0.2741 & 0.2011 & 0.1761 & 0.0940 & 0.0475 & 7.0746 & 0.7346 \\
    \hline
    \texttt{MAT-3D + ESM} & \XSolidBrush & 0.4544 & 0.6141 & 0.6139 & 0.6154 & 0.6408 & 0.8573 & 0.9118 & 0.4544 & 0.3070 & 0.2053 & 0.1536 & 0.1300 & 0.0863 & 0.0462 & 30.8473 & 0.5093 \\
    \texttt{MAT-3D + SaProt} & \XSolidBrush & 0.5539 & 0.7116 & 0.6712 & 0.7106 & 0.6904 & 0.8821 & 0.9296 & 0.5539 & 0.3555 & 0.2244 & 0.1774 & 0.1400 & 0.0888 & 0.0471 & 15.3962 & 0.6735 \\
    \texttt{UniMol-3D + ESM} & \XSolidBrush & \cellcolor[rgb]{ .855,  .949,  .816}0.7267 & \cellcolor[rgb]{ .855,  .949,  .816}0.8366 & \cellcolor[rgb]{ .855,  .949,  .816}0.8758 & \cellcolor[rgb]{ .855,  .949,  .816}0.9002 & \cellcolor[rgb]{ .855,  .949,  .816}0.9062 & \cellcolor[rgb]{ .855,  .949,  .816}0.9487 & \cellcolor[rgb]{ .855,  .949,  .816}0.9632 & \cellcolor[rgb]{ .855,  .949,  .816}0.7267 & \cellcolor[rgb]{ .855,  .949,  .816}0.4177 & \cellcolor[rgb]{ .855,  .949,  .816}0.2926 & \cellcolor[rgb]{ .855,  .949,  .816}0.2248 & \cellcolor[rgb]{ .855,  .949,  .816}0.1835 & \cellcolor[rgb]{ .855,  .949,  .816}0.0955 & \cellcolor[rgb]{ .855,  .949,  .816}0.0488 & \cellcolor[rgb]{ .855,  .949,  .816}4.5799 & \cellcolor[rgb]{ .855,  .949,  .816}0.8112 \\
    \texttt{UniMol-3D + SaProt} & \XSolidBrush & 0.5998 & 0.7592 & 0.8164 & 0.8522 & 0.8665 & 0.9229 & 0.9454 & 0.5998 & 0.3792 & 0.2728 & 0.2128 & 0.1755 & 0.0929 & 0.0479 & 7.4701 & 0.7226 \\
    \texttt{UniMol-3D + ESM} & \Checkmark & \cellcolor[rgb]{ .984,  .886,  .835}0.7111 & \cellcolor[rgb]{ .984,  .886,  .835}0.8273 & \cellcolor[rgb]{ .984,  .886,  .835}0.8668 & \cellcolor[rgb]{ .984,  .886,  .835}0.8798 & \cellcolor[rgb]{ .984,  .886,  .835}0.9017 & \cellcolor[rgb]{ .984,  .886,  .835}0.9547 & \cellcolor[rgb]{ .984,  .886,  .835}0.9592 & \cellcolor[rgb]{ .984,  .886,  .835}0.7111 & \cellcolor[rgb]{ .984,  .886,  .835}0.4131 & \cellcolor[rgb]{ .984,  .886,  .835}0.2896 & \cellcolor[rgb]{ .984,  .886,  .835}0.2197 & \cellcolor[rgb]{ .984,  .886,  .835}0.1826 & \cellcolor[rgb]{ .984,  .886,  .835}0.0961 & \cellcolor[rgb]{ .984,  .886,  .835}0.0486 & \cellcolor[rgb]{ .984,  .886,  .835}4.8395 & \cellcolor[rgb]{ .984,  .886,  .835}0.8023 \\
    \texttt{UniMol-3D + SaProt} & \Checkmark & 0.6328 & 0.8002 & 0.8077 & 0.8790 & 0.8853 & 0.9348 & 0.9513 & 0.6328 & 0.3996 & 0.2699 & 0.2195 & 0.1793 & 0.0941 & 0.0482 & 6.9597 & 0.7457 \\
    \hline
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Enzyme/reaction-enzyme} & \textbf{GNN Encoding} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} & \textbf{Mean Rank} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} \texttt{Data(Ground-truth)} &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.7489 & 0.6209 & 0.5401 & 0.4833 & 0.3370 & 0.2263 & 3.2778 & 0.7321 \\
    \hline
    \texttt{MAT-2D + ESM}  & \XSolidBrush & 0.3624 & 0.4545 & 0.5190 & 0.5697 & 0.6091 & 0.7225 & 0.7986 & 0.3624 & 0.3423 & 0.3229 & 0.3091 & 0.2961 & 0.2444 & 0.1820 & 22.5053 & 0.2586 \\
    \texttt{MAT-2D + SaProt} & \XSolidBrush & \cellcolor[rgb]{ .984,  .886,  .835}0.3999 & \cellcolor[rgb]{ .984,  .886,  .835}0.4921 & \cellcolor[rgb]{ .984,  .886,  .835}0.5624 & \cellcolor[rgb]{ .984,  .886,  .835}0.6143 & \cellcolor[rgb]{ .984,  .886,  .835}0.6455 & \cellcolor[rgb]{ .984,  .886,  .835}0.7583 & \cellcolor[rgb]{ .984,  .886,  .835}0.8390 & \cellcolor[rgb]{ .984,  .886,  .835}0.3999 & \cellcolor[rgb]{ .984,  .886,  .835}0.3706 & \cellcolor[rgb]{ .984,  .886,  .835}0.3499 & \cellcolor[rgb]{ .984,  .886,  .835}0.3333 & \cellcolor[rgb]{ .984,  .886,  .835}0.3138 & \cellcolor[rgb]{ .984,  .886,  .835}0.2565 & \cellcolor[rgb]{ .984,  .886,  .835}0.1912 & \cellcolor[rgb]{ .984,  .886,  .835}23.5890 & \cellcolor[rgb]{ .984,  .886,  .835}0.2883 \\
    \texttt{UniMol-2D + ESM} & \XSolidBrush & 0.3435 & 0.4392 & 0.4922 & 0.5409 & 0.5701 & 0.7007 & 0.7530 & 0.3435 & 0.3308 & 0.3062 & 0.2935 & 0.2771 & 0.2370 & 0.1716 & 25.4892 & 0.2512 \\
    \texttt{UniMol-2D + SaProt} & \XSolidBrush & 0.3049 & 0.3892 & 0.4431 & 0.4924 & 0.5273 & 0.6347 & 0.6872 & 0.3049 & 0.2931 & 0.2757 & 0.2672 & 0.2563 & 0.2147 & 0.1566 & 30.5631 & 0.2245 \\
    \texttt{UniMol-2D + ESM} & \Checkmark & 0.3584 & 0.4504 & 0.5068 & 0.5573 & 0.5892 & 0.7338 & 0.7543 & 0.3584 & 0.3392 & 0.3153 & 0.3024 & 0.2864 & 0.2482 & 0.1719 & 25.0362 & 0.2674 \\
    \texttt{UniMol-2D + SaProt} & \Checkmark & 0.3534 & 0.4471 & 0.4862 & 0.5216 & 0.5713 & 0.7051 & 0.7640 & 0.3534 & 0.3367 & 0.3025 & 0.2830 & 0.2777 & 0.2385 & 0.1741 & 25.1678 & 0.2635 \\
    \hline
    \texttt{MAT-3D + ESM} & \XSolidBrush & 0.3827 & 0.4837 & 0.5327 & 0.5791 & 0.6373 & 0.7089 & 0.8048 & 0.3827 & 0.3643 & 0.3314 & 0.3142 & 0.3098 & 0.2398 & 0.1834 & 26.4117 & 0.2841 \\
    \texttt{MAT-3D + SaProt} & \XSolidBrush & 0.3751 & 0.4184 & 0.4578 & 0.5031 & 0.5493 & 0.6572 & 0.7394 & 0.3751 & 0.3151 & 0.2848 & 0.2730 & 0.2670 & 0.2223 & 0.1685 & 24.5678 & 0.2763 \\
    \texttt{UniMol-3D + ESM} & \XSolidBrush & \cellcolor[rgb]{ .855,  .949,  .816}0.4088 & \cellcolor[rgb]{ .855,  .949,  .816}0.5246 & \cellcolor[rgb]{ .855,  .949,  .816}0.5987 & \cellcolor[rgb]{ .855,  .949,  .816}0.6480 & \cellcolor[rgb]{ .855,  .949,  .816}0.6892 & \cellcolor[rgb]{ .855,  .949,  .816}0.7953 & \cellcolor[rgb]{ .855,  .949,  .816}0.8666 & \cellcolor[rgb]{ .855,  .949,  .816}0.4088 & \cellcolor[rgb]{ .855,  .949,  .816}0.3951 & \cellcolor[rgb]{ .855,  .949,  .816}0.3725 & \cellcolor[rgb]{ .855,  .949,  .816}0.3516 & \cellcolor[rgb]{ .855,  .949,  .816}0.3350 & \cellcolor[rgb]{ .855,  .949,  .816}0.2690 & \cellcolor[rgb]{ .855,  .949,  .816}0.1975 & \cellcolor[rgb]{ .855,  .949,  .816}24.2505 & \cellcolor[rgb]{ .855,  .949,  .816}0.2930 \\
    \texttt{UniMol-3D + SaProt} & \XSolidBrush & 0.3477 & 0.4427 & 0.5082 & 0.5522 & 0.5458 & 0.6980 & 0.7762 & 0.3477 & 0.3334 & 0.3162 & 0.2996 & 0.2653 & 0.2361 & 0.1769 & 34.9487 & 0.2562 \\
    \texttt{UniMol-3D + ESM} & \Checkmark & \cellcolor[rgb]{ .949,  .808,  .937}0.3928 & \cellcolor[rgb]{ .949,  .808,  .937}0.4910 & \cellcolor[rgb]{ .949,  .808,  .937}0.5515 & \cellcolor[rgb]{ .949,  .808,  .937}0.6113 & \cellcolor[rgb]{ .949,  .808,  .937}0.6612 & \cellcolor[rgb]{ .949,  .808,  .937}0.7628 & \cellcolor[rgb]{ .949,  .808,  .937}0.8324 & \cellcolor[rgb]{ .949,  .808,  .937}0.3928 & \cellcolor[rgb]{ .949,  .808,  .937}0.3698 & \cellcolor[rgb]{ .949,  .808,  .937}0.3431 & \cellcolor[rgb]{ .949,  .808,  .937}0.3317 & \cellcolor[rgb]{ .949,  .808,  .937}0.3214 & \cellcolor[rgb]{ .949,  .808,  .937}0.2580 & \cellcolor[rgb]{ .949,  .808,  .937}0.1897 & \cellcolor[rgb]{ .949,  .808,  .937}23.8241 & \cellcolor[rgb]{ .949,  .808,  .937}0.2837 \\
    \texttt{UniMol-3D + SaProt} & \Checkmark & 0.3655 & 0.4706 & 0.5187 & 0.5682 & 0.6161 & 0.7376 & 0.7552 & 0.3655 & 0.3544 & 0.3227 & 0.3083 & 0.2995 & 0.2495 & 0.1721 & 22.8901 & 0.2633 \\
    \hline
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Reaction/enzyme-reaction} & \textbf{GNN Encoding} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} & \textbf{Mean Rank} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} \texttt{Data(Ground-truth)} &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5000 & 0.3334 & 0.2500 & 0.2000 & 0.1000 & 0.0500 & 1.0000 & 1.0000 \\
    \hline
    \texttt{MAT-2D + ESM}  & \XSolidBrush & \cellcolor[rgb]{ .949,  .808,  .937}0.0914 & \cellcolor[rgb]{ .949,  .808,  .937}0.1604 & \cellcolor[rgb]{ .949,  .808,  .937}0.2471 & \cellcolor[rgb]{ .949,  .808,  .937}0.2694 & \cellcolor[rgb]{ .949,  .808,  .937}0.2968 & \cellcolor[rgb]{ .949,  .808,  .937}0.4373 & \cellcolor[rgb]{ .949,  .808,  .937}0.5908 & \cellcolor[rgb]{ .949,  .808,  .937}0.0914 & \cellcolor[rgb]{ .949,  .808,  .937}0.0807 & \cellcolor[rgb]{ .949,  .808,  .937}0.0744 & \cellcolor[rgb]{ .949,  .808,  .937}0.0677 & \cellcolor[rgb]{ .949,  .808,  .937}0.0596 & \cellcolor[rgb]{ .949,  .808,  .937}0.0438 & \cellcolor[rgb]{ .949,  .808,  .937}0.0296 & \cellcolor[rgb]{ .949,  .808,  .937}39.9146 & \cellcolor[rgb]{ .949,  .808,  .937}0.2005 \\
    \texttt{MAT-2D + SaProt} & \XSolidBrush & 0.0963 & 0.1459 & 0.2477 & 0.2690 & 0.3018 & 0.4123 & 0.5070 & 0.0963 & 0.0734 & 0.0746 & 0.0676 & 0.0606 & 0.0413 & 0.0254 & 72.0597 & 0.1936 \\
    \texttt{UniMol-2D + ESM} & \XSolidBrush & 0.0949 & 0.1435 & 0.2165 & 0.2261 & 0.2694 & 0.4363 & 0.4232 & 0.0949 & 0.0722 & 0.0652 & 0.0568 & 0.0541 & 0.0437 & 0.0212 & 65.2719 & 0.1865 \\
    \texttt{UniMol-2D + SaProt} & \XSolidBrush & 0.0944 & 0.1469 & 0.2401 & 0.2344 & 0.2754 & 0.4143 & 0.4571 & 0.0944 & 0.0739 & 0.0723 & 0.0589 & 0.0553 & 0.0415 & 0.0229 & 59.7940 & 0.1956 \\
    \texttt{UniMol-2D + ESM} & \Checkmark & 0.0929 & 0.1425 & 0.2288 & 0.2332 & 0.2610 & 0.4313 & 0.4271 & 0.0929 & 0.0717 & 0.0689 & 0.0586 & 0.0524 & 0.0432 & 0.0214 & 72.7932 & 0.1810 \\
    \texttt{UniMol-2D + SaProt} & \Checkmark & 0.0926 & 0.1423 & 0.2248 & 0.2344 & 0.2699 & 0.4343 & 0.5309 & 0.0926 & 0.0716 & 0.0677 & 0.0589 & 0.0542 & 0.0435 & 0.0266 & 89.8456 & 0.1857 \\
    \hline
    \texttt{MAT-3D + ESM} & \XSolidBrush & 0.0930 & 0.1528 & 0.2365 & 0.2173 & 0.2595 & 0.4203 & 0.4431 & 0.0930 & 0.0769 & 0.0712 & 0.0546 & 0.0521 & 0.0421 & 0.0222 & 81.3234 & 0.1893 \\
    \texttt{MAT-3D + SaProt} & \XSolidBrush & 0.0915 & 0.1491 & 0.2265 & 0.2217 & 0.2565 & 0.4293 & 0.5269 & 0.0915 & 0.0750 & 0.0682 & 0.0557 & 0.0515 & 0.0430 & 0.0264 & 94.9242 & 0.1804 \\
    \texttt{UniMol-3D + ESM} & \XSolidBrush & 0.0912 & 0.1495 & 0.2321 & 0.2177 & 0.2580 & 0.4213 & 0.4571 & 0.0912 & 0.0752 & 0.0699 & 0.0547 & 0.0518 & 0.0422 & 0.0229 & 92.2778 & 0.1856 \\
    \texttt{UniMol-3D + SaProt} & \XSolidBrush & \cellcolor[rgb]{ .984,  .886,  .835}0.1085 & \cellcolor[rgb]{ .984,  .886,  .835}0.1638 & \cellcolor[rgb]{ .984,  .886,  .835}0.2112 & \cellcolor[rgb]{ .984,  .886,  .835}0.2257 & \cellcolor[rgb]{ .984,  .886,  .835}0.2699 & \cellcolor[rgb]{ .984,  .886,  .835}0.4034 & \cellcolor[rgb]{ .984,  .886,  .835}0.5429 & \cellcolor[rgb]{ .984,  .886,  .835}0.1085 & \cellcolor[rgb]{ .984,  .886,  .835}0.0824 & \cellcolor[rgb]{ .984,  .886,  .835}0.0636 & \cellcolor[rgb]{ .984,  .886,  .835}0.0567 & \cellcolor[rgb]{ .984,  .886,  .835}0.0542 & \cellcolor[rgb]{ .984,  .886,  .835}0.0404 & \cellcolor[rgb]{ .984,  .886,  .835}0.0272 & \cellcolor[rgb]{ .984,  .886,  .835}42.3597 & \cellcolor[rgb]{ .984,  .886,  .835}0.1988 \\
    \texttt{UniMol-3D + ESM} & \Checkmark & \cellcolor[rgb]{ .855,  .949,  .816}0.1104 & \cellcolor[rgb]{ .855,  .949,  .816}0.1691 & \cellcolor[rgb]{ .855,  .949,  .816}0.2368 & \cellcolor[rgb]{ .855,  .949,  .816}0.2742 & \cellcolor[rgb]{ .855,  .949,  .816}0.3023 & \cellcolor[rgb]{ .855,  .949,  .816}0.4573 & \cellcolor[rgb]{ .855,  .949,  .816}0.5669 & \cellcolor[rgb]{ .855,  .949,  .816}0.1104 & \cellcolor[rgb]{ .855,  .949,  .816}0.0851 & \cellcolor[rgb]{ .855,  .949,  .816}0.0713 & \cellcolor[rgb]{ .855,  .949,  .816}0.0689 & \cellcolor[rgb]{ .855,  .949,  .816}0.0607 & \cellcolor[rgb]{ .855,  .949,  .816}0.0458 & \cellcolor[rgb]{ .855,  .949,  .816}0.0284 & \cellcolor[rgb]{ .855,  .949,  .816}38.9685 & \cellcolor[rgb]{ .855,  .949,  .816}0.2011 \\
    \texttt{UniMol-3D + SaProt} & \Checkmark & 0.0962 & 0.1592 & 0.2265 & 0.2285 & 0.2545 & 0.4024 & 0.5289 & 0.0962 & 0.0801 & 0.0682 & 0.0574 & 0.0511 & 0.0403 & 0.0265 & 50.9663 & 0.1972 \\
    \hline
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Reaction/reaction-enzyme} & \textbf{GNN Encoding} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} & \textbf{Mean Rank} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} \texttt{Data(Ground-truth)} &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.7811 & 0.6649 & 0.5926 & 0.5389 & 0.3870 & 0.2711 & 19.5272 & 0.6715 \\
    \hline
    \texttt{MAT-2D + ESM}  & \XSolidBrush & \cellcolor[rgb]{ .855,  .949,  .816}0.1347 & \cellcolor[rgb]{ .855,  .949,  .816}0.1622 & \cellcolor[rgb]{ .855,  .949,  .816}0.1812 & \cellcolor[rgb]{ .855,  .949,  .816}0.1835 & \cellcolor[rgb]{ .855,  .949,  .816}0.2000 & \cellcolor[rgb]{ .855,  .949,  .816}0.2326 & \cellcolor[rgb]{ .855,  .949,  .816}0.2753 & \cellcolor[rgb]{ .855,  .949,  .816}0.1347 & \cellcolor[rgb]{ .855,  .949,  .816}0.1269 & \cellcolor[rgb]{ .855,  .949,  .816}0.1218 & \cellcolor[rgb]{ .855,  .949,  .816}0.1095 & \cellcolor[rgb]{ .855,  .949,  .816}0.1083 & \cellcolor[rgb]{ .855,  .949,  .816}0.0902 & \cellcolor[rgb]{ .855,  .949,  .816}0.0749 & \cellcolor[rgb]{ .855,  .949,  .816}529.4258 & \cellcolor[rgb]{ .855,  .949,  .816}0.1341 \\
    \texttt{MAT-2D + SaProt} & \XSolidBrush & 0.0933 & 0.1159 & 0.1344 & 0.1495 & 0.1627 & 0.2213 & 0.2561 & 0.0933 & 0.0907 & 0.0903 & 0.0892 & 0.0881 & 0.0858 & 0.0697 & 504.8481 & 0.1076 \\
    \texttt{UniMol-2D + ESM} & \XSolidBrush & 0.0931 & 0.1077 & 0.1222 & 0.1272 & 0.1321 & 0.1769 & 0.1863 & 0.0931 & 0.0843 & 0.0821 & 0.0759 & 0.0715 & 0.0686 & 0.0507 & 550.0562 & 0.0946 \\
    \texttt{UniMol-2D + SaProt} & \XSolidBrush & 0.0910 & 0.1048 & 0.1195 & 0.1285 & 0.1380 & 0.1818 & 0.2345 & 0.0910 & 0.0820 & 0.0803 & 0.0767 & 0.0747 & 0.0705 & 0.0638 & 567.8300 & 0.0989 \\
    \texttt{UniMol-2D + ESM} & \Checkmark & 0.1033 & 0.1158 & 0.1274 & 0.1411 & 0.1502 & 0.2076 & 0.2547 & 0.1033 & 0.0906 & 0.0856 & 0.0842 & 0.0813 & 0.0805 & 0.0693 & 590.4462 & 0.0928 \\
    \texttt{UniMol-2D + SaProt} & \Checkmark & 0.0905 & 0.1075 & 0.1196 & 0.1277 & 0.1339 & 0.1813 & 0.2407 & 0.0905 & 0.0841 & 0.0804 & 0.0762 & 0.0725 & 0.0703 & 0.0655 & 549.8296 & 0.0961 \\
    \hline
    \texttt{MAT-3D + ESM} & \XSolidBrush & \cellcolor[rgb]{ .984,  .886,  .835}0.1269 & \cellcolor[rgb]{ .984,  .886,  .835}0.1390 & \cellcolor[rgb]{ .984,  .886,  .835}0.1735 & \cellcolor[rgb]{ .984,  .886,  .835}0.1867 & \cellcolor[rgb]{ .984,  .886,  .835}0.1962 & \cellcolor[rgb]{ .984,  .886,  .835}0.2251 & \cellcolor[rgb]{ .984,  .886,  .835}0.2712 & \cellcolor[rgb]{ .984,  .886,  .835}0.1269 & \cellcolor[rgb]{ .984,  .886,  .835}0.1088 & \cellcolor[rgb]{ .984,  .886,  .835}0.1166 & \cellcolor[rgb]{ .984,  .886,  .835}0.1114 & \cellcolor[rgb]{ .984,  .886,  .835}0.1062 & \cellcolor[rgb]{ .984,  .886,  .835}0.0873 & \cellcolor[rgb]{ .984,  .886,  .835}0.0738 & \cellcolor[rgb]{ .984,  .886,  .835}532.6187 & \cellcolor[rgb]{ .984,  .886,  .835}0.1184 \\
    \texttt{MAT-3D + SaProt} & \XSolidBrush & 0.0909 & 0.1049 & 0.1192 & 0.1285 & 0.1407 & 0.1849 & 0.2528 & 0.0909 & 0.0821 & 0.0801 & 0.0767 & 0.0762 & 0.0717 & 0.0688 & 539.1481 & 0.1044 \\
    \texttt{UniMol-3D + ESM} & \XSolidBrush & 0.0924 & 0.1063 & 0.1208 & 0.1277 & 0.1332 & 0.1790 & 0.2172 & 0.0924 & 0.0832 & 0.0812 & 0.0762 & 0.0721 & 0.0694 & 0.0591 & 548.3340 & 0.0943 \\
    \texttt{UniMol-3D + SaProt} & \XSolidBrush & 0.0933 & 0.1274 & 0.1478 & 0.1617 & 0.1703 & 0.2130 & 0.2613 & 0.0933 & 0.0997 & 0.0993 & 0.0965 & 0.0922 & 0.0826 & 0.0711 & 493.1189 & 0.0962 \\
    \texttt{UniMol-3D + ESM} & \Checkmark & \cellcolor[rgb]{ .949,  .808,  .937}0.1244 & \cellcolor[rgb]{ .949,  .808,  .937}0.1573 & \cellcolor[rgb]{ .949,  .808,  .937}0.1735 & \cellcolor[rgb]{ .949,  .808,  .937}0.1867 & \cellcolor[rgb]{ .949,  .808,  .937}0.2058 & \cellcolor[rgb]{ .949,  .808,  .937}0.2440 & \cellcolor[rgb]{ .949,  .808,  .937}0.2848 & \cellcolor[rgb]{ .949,  .808,  .937}0.1244 & \cellcolor[rgb]{ .949,  .808,  .937}0.1231 & \cellcolor[rgb]{ .949,  .808,  .937}0.1166 & \cellcolor[rgb]{ .949,  .808,  .937}0.1114 & \cellcolor[rgb]{ .949,  .808,  .937}0.1114 & \cellcolor[rgb]{ .949,  .808,  .937}0.0946 & \cellcolor[rgb]{ .949,  .808,  .937}0.0775 & \cellcolor[rgb]{ .949,  .808,  .937}559.1225 & \cellcolor[rgb]{ .949,  .808,  .937}0.1129 \\
    \texttt{UniMol-3D + SaProt} & \Checkmark & 0.0917 & 0.1100 & 0.1219 & 0.1312 & 0.1418 & 0.1847 & 0.2234 & 0.0917 & 0.0861 & 0.0819 & 0.0783 & 0.0768 & 0.0716 & 0.0608 & 552.4546 & 0.1051 \\
    \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Time/enzyme-reaction} & \textbf{NNs?} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} &  {\textbf{Mean Rank}} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} \texttt{Data(Ground-truth)} &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5004 & 0.3336 & 0.2502 & 0.2002 & 0.1001 & 0.0500 &  {1.0004} & 0.9998 \\
    \hline
    \texttt{MAT-2D + ESM} & \texttt{MLP}   & 0.3246 & 0.4526 & 0.5255 & 0.5700 & 0.6044 & 0.7079 & 0.7972 & 0.3246 & 0.2263 & 0.1752 & 0.1425 & 0.1209 & 0.0708 & 0.0399 & {40.4756} & 0.4549 \\
    \texttt{MAT-2D + ESM} & \texttt{Transformer} & 0.3637 & 0.5064 & 0.5720 & 0.6223, & 0.6630 & 0.7617 & 0.8373 & 0.3637 & 0.2532, & 0.1907 & 0.1556 & 0.1326 & 0.0762 & 0.0419 & {46.6605} & 0.4994 \\
    \texttt{MAT-2D + ESM} & \texttt{Bi-RNN} &  \cellcolor[rgb]{ .855,  .949,  .816}0.3911 &  \cellcolor[rgb]{ .855,  .949,  .816}0.5542 &  \cellcolor[rgb]{ .855,  .949,  .816}0.6170 &  \cellcolor[rgb]{ .855,  .949,  .816}0.6555 &  \cellcolor[rgb]{ .855,  .949,  .816}0.6875 &  \cellcolor[rgb]{ .855,  .949,  .816}0.7847 &  \cellcolor[rgb]{ .855,  .949,  .816}0.8559 &  \cellcolor[rgb]{ .855,  .949,  .816}0.3911 &  \cellcolor[rgb]{ .855,  .949,  .816}0.2771 &  \cellcolor[rgb]{ .855,  .949,  .816}0.2057 &  \cellcolor[rgb]{ .855,  .949,  .816}0.1639 &  \cellcolor[rgb]{ .855,  .949,  .816}0.1375 & \ \cellcolor[rgb]{ .855,  .949,  .816}0.0785 &  \cellcolor[rgb]{ .855,  .949,  .816}0.0428 &   \cellcolor[rgb]{ .855,  .949,  .816}35.2791 &  \cellcolor[rgb]{ .855,  .949,  .816}0.5303 \\
    \hline
    \texttt{UniMol-3D + ESM} & \texttt{MLP}   & 0.2905 & 0.4007 & 0.4563 & 0.4984 & 0.5365 & 0.6586 & 0.7639 & 0.2905 & 0.2004 & 0.1522 & 0.1247 & 0.1074 & 0.0659 & 0.0382 &  {46.0553} & 0.4104 \\
    \texttt{UniMol-3D + ESM} & \texttt{Transformer} & 0.3526 & 0.4934 & 0.5579 & 0.6089 & 0.6433 & 0.7328 & 0.8166 & 0.3526 & 0.2467 & 0.1860 & 0.1523 & 0.1287 & 0.0733 & 0.0409 &  {38.1074} & 0.4854 \\
    \texttt{UniMol-3D + ESM} & \texttt{Bi-RNN} & 0.3543 & 0.5112 & 0.5820 & 0.6250 & 0.6563 & 0.7480 & 0.8259 & 0.3543 & 0.2556 & 0.1940 & 0.1563 & 0.1313 & 0.0748 & 0.0413 & 34.6103 & 0.4946 \\
    \hline
    \texttt{BLAST} & \XSolidBrush & \cellcolor[rgb]{ .949,  .808,  .937}0.3581 & \cellcolor[rgb]{ .949,  .808,  .937}0.2683 & \cellcolor[rgb]{ .949,  .808,  .937}0.2150 & \cellcolor[rgb]{ .949,  .808,  .937}0.1787 & \cellcolor[rgb]{ .949,  .808,  .937}0.1530 & \cellcolor[rgb]{ .949,  .808,  .937}0.0876 & \cellcolor[rgb]{ .949,  .808,  .937}0.0464 & \cellcolor[rgb]{ .949,  .808,  .937}0.3581 & \cellcolor[rgb]{ .949,  .808,  .937}0.5366 & \cellcolor[rgb]{ .949,  .808,  .937}0.6448 & \cellcolor[rgb]{ .949,  .808,  .937}0.7146 & \cellcolor[rgb]{ .949,  .808,  .937}0.7644 & \cellcolor[rgb]{ .949,  .808,  .937}0.8758 & \cellcolor[rgb]{ .949,  .808,  .937}0.9282 & \cellcolor[rgb]{ .949,  .808,  .937}39.2472 & \cellcolor[rgb]{ .949,  .808,  .937}0.5309 \\
    \hline
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Time/reaction-enzyme} & \textbf{NNs?} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} &  {\textbf{Mean Rank}} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} \texttt{Data(Ground-truth)} &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.7775 & 0.6377 & 0.5420 & 0.4718 & 0.2895 & 0.1677 &  {2.8324} & 0.7497 \\
    \hline
    \texttt{MAT-2D + ESM} & \texttt{MLP}   & 0.2175 & 0.2733 & 0.3144 & 0.3493 & 0.3815 & 0.4924 & 0.6033 & 0.2175 & 0.2001 & 0.1817 & 0.1688 & 0.1570 & 0.1206 & 0.0871 &  {165.3066} & 0.1789 \\
    \texttt{MAT-2D + ESM} & \texttt{Transformer} & \cellcolor[rgb]{ .949,  .808,  .937}0.2418 & \cellcolor[rgb]{ .949,  .808,  .937}0.3106 & \cellcolor[rgb]{ .949,  .808,  .937}0.3493 & \cellcolor[rgb]{ .949,  .808,  .937}0.3842 & \cellcolor[rgb]{ .949,  .808,  .937}0.4062 & \cellcolor[rgb]{ .949,  .808,  .937}0.5095 & \cellcolor[rgb]{ .949,  .808,  .937}0.6257 & \cellcolor[rgb]{ .949,  .808,  .937}0.2418 & \cellcolor[rgb]{ .949,  .808,  .937}0.2202 & \cellcolor[rgb]{ .949,  .808,  .937}0.2001 & \cellcolor[rgb]{ .949,  .808,  .937}0.1844 & \cellcolor[rgb]{ .949,  .808,  .937}0.1679 & \cellcolor[rgb]{ .949,  .808,  .937}0.1270 & \cellcolor[rgb]{ .949,  .808,  .937}0.0916 &  \cellcolor[rgb]{ .949,  .808,  .937}{151.1532} & \cellcolor[rgb]{ .949,  .808,  .937}0.2003 \\
    \texttt{MAT-2D + ESM} & \texttt{Bi-RNN} & \cellcolor[rgb]{ .855,  .949,  .816}0.2650 & \cellcolor[rgb]{ .855,  .949,  .816}0.3470 & \cellcolor[rgb]{ .855,  .949,  .816}0.3994 & \cellcolor[rgb]{ .855,  .949,  .816}0.4355 & \cellcolor[rgb]{ .855,  .949,  .816}0.4704 & \cellcolor[rgb]{ .855,  .949,  .816}0.5854 & \cellcolor[rgb]{ .855,  .949,  .816}0.6940 & \cellcolor[rgb]{ .855,  .949,  .816}0.2650 & \cellcolor[rgb]{ .855,  .949,  .816}0.2399 & \cellcolor[rgb]{ .855,  .949,  .816}0.2202 & \cellcolor[rgb]{ .855,  .949,  .816}0.2030 & \cellcolor[rgb]{ .855,  .949,  .816}0.1892 & \cellcolor[rgb]{ .855,  .949,  .816}0.1451 & \cellcolor[rgb]{ .855,  .949,  .816}0.1028 & \cellcolor[rgb]{ .855,  .949,  .816}149.2686 & \cellcolor[rgb]{ .855,  .949,  .816}ß0.2267 \\
    \hline
    \texttt{UniMol-3D + ESM} & \texttt{MLP}   & 0.1678 & 0.2240 & 0.2631 & 0.2938 & 0.3155 & 0.3960 & 0.5011 & 0.1678 & 0.1543 & 0.1443 & 0.1349 & 0.1267 & 0.1002 & 0.0748 & 177.4881 & 0.1400 \\
    \texttt{UniMol-3D + ESM} & \texttt{Transformer} & 0.2418 & 0.3159 & 0.3656 & 0.3956 & 0.4282 & 0.5289 & 0.6439 & 0.2418 & 0.2225 & 0.2053 & 0.1875 & 0.1751 & 0.1336 & 0.0953 &  235.3835 & 0.2066 \\
    \texttt{UniMol-3D + ESM} & \texttt{Bi-RNN} & 0.2540 & 0.3261 & 0.3747 & 0.4024 & 0.4324 & 0.5330 & 0.6481 & 0.2540 & 0.2270 & 0.2065 & 0.1875 & 0.1731 & 0.1323 & 0.0949 & 138.5832 & 0.2113 \\
    \hline
    \texttt{BLAST} & \XSolidBrush & 0.1925 & 0.1803 & 0.1689 & 0.1589 & 0.1503 & 0.1210 & 0.0913 & 0.1925 & 0.2957 & 0.3694 & 0.4260 & 0.4727 & 0.6090 & 0.7525 & 459.3484 & 0.2115 \\
    \hline
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Sequence/enzyme-reaction} & \textbf{NNs?} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} & \textbf{Mean Rank} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} Data(Ground-truth) &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5003 & 0.3335 & 0.2501 & 0.2001 & 0.1001 & 0.0500 & 1.0003 & 0.9999 \\
    \hline
    \texttt{MAT-2D + ESM} & \texttt{MLP} & 0.5987 & 0.7737 & 0.8311 & 0.8650 & 0.8759 & 0.9328 & 0.9572 & 0.5987 & 0.3864 & 0.2777 & 0.2160 & 0.1774 & 0.0939 & 0.0485 & 5.3021 & 0.7280 \\
    \texttt{MAT-2D + ESM} & Transformer & 0.8133 & 0.9079 & 0.9390 & 0.9544 & 0.9629 & 0.9808 & 0.9880 & 0.8133 & 0.4540 & 0.3131 & 0.2387 & 0.1926 & 0.0981 & 0.0494 & 3.4248 & 0.8797 \\
    \texttt{MAT-2D + ESM} & \texttt{Bi-RNN} & \cellcolor[rgb]{ .855,  .949,  .816}0.8151 & \cellcolor[rgb]{ .855,  .949,  .816}0.9260 & \cellcolor[rgb]{ .855,  .949,  .816}0.9532 & \cellcolor[rgb]{ .855,  .949,  .816}0.9629 & \cellcolor[rgb]{ .855,  .949,  .816}0.9713 & \cellcolor[rgb]{ .855,  .949,  .816}0.9850 & \cellcolor[rgb]{ .855,  .949,  .816}0.9913 & \cellcolor[rgb]{ .855,  .949,  .816}0.8151 & \cellcolor[rgb]{ .855,  .949,  .816}0.4632 & \cellcolor[rgb]{ .855,  .949,  .816}0.3179 & \cellcolor[rgb]{ .855,  .949,  .816}0.2408 & \cellcolor[rgb]{ .855,  .949,  .816}0.1943 & \cellcolor[rgb]{ .855,  .949,  .816}0.0986 & \cellcolor[rgb]{ .855,  .949,  .816}0.0496 & \cellcolor[rgb]{ .855,  .949,  .816}2.7051 & \cellcolor[rgb]{ .855,  .949,  .816}0.8861 \\
    \hline
    \texttt{UniMol-3D + ESM} & \texttt{MLP} & 0.7267 & 0.8366 & 0.8758 & 0.9002 & 0.9062 & 0.9487 & 0.9632 & 0.7267 & 0.4177 & 0.2926 & 0.2248 & 0.1835 & 0.0955 & 0.0488 & 4.5799 & 0.8112 \\
    \texttt{UniMol-3D + ESM} & Transformer & 0.7989 & 0.9085 & 0.9353 & 0.9487 & 0.9575 & 0.9760 & 0.9875 & 0.7989 & 0.4544 & 0.3118 & 0.2373 & 0.1916 & 0.0976 & 0.0494 & 3.9671 & 0.8712 \\
    \texttt{UniMol-3D + ESM} & \texttt{Bi-RNN} & \cellcolor[rgb]{ .949,  .808,  .937}0.8114 & \cellcolor[rgb]{ .949,  .808,  .937}0.9014 & \cellcolor[rgb]{ .949,  .808,  .937}0.9287 & \cellcolor[rgb]{ .949,  .808,  .937}0.9413 & \cellcolor[rgb]{ .949,  .808,  .937}0.9503 & \cellcolor[rgb]{ .949,  .808,  .937}0.9731 & \cellcolor[rgb]{ .949,  .808,  .937}0.9851 & \cellcolor[rgb]{ .949,  .808,  .937}0.8114 & \cellcolor[rgb]{ .949,  .808,  .937}0.4507 & \cellcolor[rgb]{ .949,  .808,  .937}0.3096 & \cellcolor[rgb]{ .949,  .808,  .937}0.2354 & \cellcolor[rgb]{ .949,  .808,  .937}0.1901 & \cellcolor[rgb]{ .949,  .808,  .937}0.0973 & \cellcolor[rgb]{ .949,  .808,  .937}0.0493 & \cellcolor[rgb]{ .949,  .808,  .937}3.5925 & \cellcolor[rgb]{ .949,  .808,  .937}0.8747 \\
    \hline
    \texttt{BLAST} & \XSolidBrush & 0.3331 & 0.2301 & 0.1876 & 0.1633 & 0.1470 & 0.0940 & 0.0495 & 0.3331 & 0.4603 & 0.5626 & 0.6530 & 0.7347 & 0.9394 & 0.9902 & 7.0781 & 0.5022 \\
    \hline
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Sequence/enzyme-reaction} & \textbf{NNs?} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} & \textbf{Mean Rank} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} Data(Ground-truth) &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.7489 & 0.6209 & 0.5401 & 0.4833 & 0.3370 & 0.2263 & 3.2778 & 0.7321 \\
    \hline
    \texttt{MAT-2D + ESM} & \texttt{MLP} & 0.3624 & 0.4545 & 0.5190 & 0.5697 & 0.6091 & 0.7225 & 0.7986 & 0.3624 & 0.3423 & 0.3229 & 0.3091 & 0.2961 & 0.2444 & 0.1820 & 22.5053 & 0.2586 \\
    \texttt{MAT-2D + ESM} & Transformer & 0.5594 & 0.6675 & 0.7254 & 0.7756 & 0.8042 & 0.8887 & 0.9460 & 0.5594 & 0.5051 & 0.4615 & 0.4293 & 0.3997 & 0.3053 & 0.2149 & 10.3768 & 0.4247 \\
    \texttt{MAT-2D + ESM} & \texttt{Bi-RNN} & \cellcolor[rgb]{ .855,  .949,  .816}0.5887 & \cellcolor[rgb]{ .855,  .949,  .816}0.7120 & \cellcolor[rgb]{ .855,  .949,  .816}0.7756 & \cellcolor[rgb]{ .855,  .949,  .816}0.8252 & \cellcolor[rgb]{ .855,  .949,  .816}0.8551 & \cellcolor[rgb]{ .855,  .949,  .816}0.9193 & \cellcolor[rgb]{ .855,  .949,  .816}0.9669 & \cellcolor[rgb]{ .855,  .949,  .816}0.5887 & \cellcolor[rgb]{ .855,  .949,  .816}0.5318 & \cellcolor[rgb]{ .855,  .949,  .816}0.4804 & \cellcolor[rgb]{ .855,  .949,  .816}0.4447 & \cellcolor[rgb]{ .855,  .949,  .816}0.4135 & \cellcolor[rgb]{ .855,  .949,  .816}0.3110 & \cellcolor[rgb]{ .855,  .949,  .816}0.2177 & \cellcolor[rgb]{ .855,  .949,  .816}9.7913 & \cellcolor[rgb]{ .855,  .949,  .816}0.4562 \\
    \hline
    \texttt{UniMol-3D + ESM} & \texttt{MLP} & 0.4088 & 0.5246 & 0.5987 & 0.6480 & 0.6892 & 0.7953 & 0.8666 & 0.4088 & 0.3951 & 0.3725 & 0.3516 & 0.3350 & 0.2690 & 0.1975 & 24.2505 & 0.2930 \\
    \texttt{UniMol-3D + ESM} & Transformer & \cellcolor[rgb]{ .949,  .808,  .937}0.5524 & \cellcolor[rgb]{ .949,  .808,  .937}0.6573 & \cellcolor[rgb]{ .949,  .808,  .937}0.7228 & \cellcolor[rgb]{ .949,  .808,  .937}0.7591 & \cellcolor[rgb]{ .949,  .808,  .937}0.7839 & \cellcolor[rgb]{ .949,  .808,  .937}0.8773, & \cellcolor[rgb]{ .949,  .808,  .937}0.9358 & \cellcolor[rgb]{ .949,  .808,  .937}0.5524 & \cellcolor[rgb]{ .949,  .808,  .937}0.4955 & \cellcolor[rgb]{ .949,  .808,  .937}0.4537 & \cellcolor[rgb]{ .949,  .808,  .937}0.4201 & \cellcolor[rgb]{ .949,  .808,  .937}0.3933 & \cellcolor[rgb]{ .949,  .808,  .937}0.3051 & \cellcolor[rgb]{ .949,  .808,  .937}0.2138 & \cellcolor[rgb]{ .949,  .808,  .937}15.2621 & \cellcolor[rgb]{ .949,  .808,  .937}0.4099 \\
    \texttt{UniMol-3D + ESM} & \texttt{Bi-RNN} & 0.5086 & 0.6217 & 0.6904 & 0.7470 & 0.7832 & 0.8697 & 0.9243 & 0.5086 & 0.4727 & 0.4376 & 0.4094 & 0.3851 & 0.3001 & 0.2117 & 14.7945 & 0.3869 \\
    \hline
    \texttt{BLAST} & \XSolidBrush & 0.2142 & 0.1914 & 0.1780 & 0.1626 & 0.1523 & 0.1240 & 0.0968 & 0.2142 & 0.3547 & 0.4577 & 0.5296 & 0.5938 & 0.7750 & 0.9078 & 88.8563 & 0.2667 \\
    \hline
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Reaction/enzyme-reaction} & \textbf{NNs?} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} & \textbf{Mean Rank} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} Data(Ground-truth) &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.5003 & 0.3335 & 0.2501 & 0.2001 & 0.1001 & 0.0500 & 1.0003 & 0.9999 \\
    \hline
    \texttt{MAT-2D + ESM} & \texttt{MLP} & 0.0914 & 0.1604 & 0.2471 & 0.2694 & 0.2968 & 0.4374 & 0.5908 & 0.0914 & 0.0807 & 0.0744 & 0.0677 & 0.0596 & 0.0438 & 0.0296 & 39.9146 & 0.2005 \\
    \texttt{MAT-2D + ESM} & Transformer & \cellcolor[rgb]{ .949,  .808,  .937}0.1149 & \cellcolor[rgb]{ .949,  .808,  .937}0.1637 & \cellcolor[rgb]{ .949,  .808,  .937}0.2080 & \cellcolor[rgb]{ .949,  .808,  .937}0.2414 & \cellcolor[rgb]{ .949,  .808,  .937}0.2708 & \cellcolor[rgb]{ .949,  .808,  .937}0.3834 & \cellcolor[rgb]{ .949,  .808,  .937}0.4589 & \cellcolor[rgb]{ .949,  .808,  .937}0.1149 & \cellcolor[rgb]{ .949,  .808,  .937}0.0818 & \cellcolor[rgb]{ .949,  .808,  .937}0.0694 & \cellcolor[rgb]{ .949,  .808,  .937}0.0604 & \cellcolor[rgb]{ .949,  .808,  .937}0.0542 & \cellcolor[rgb]{ .949,  .808,  .937}0.0384 & \cellcolor[rgb]{ .949,  .808,  .937}0.0229 & \cellcolor[rgb]{ .949,  .808,  .937}105.9301 & \cellcolor[rgb]{ .949,  .808,  .937}0.1940 \\
    \texttt{MAT-2D + ESM} & \texttt{Bi-RNN} & 0.1181 & 0.2179 & 0.2787 & 0.3274 & 0.3664 & 0.4897 & 0.6068 & 0.1181 & 0.1090 & 0.0929 & 0.0819 & 0.0733 & 0.0490 & 0.0303 & 41.3776 & 0.2399 \\
    \hline
    \texttt{UniMol-3D + ESM} & \texttt{MLP} & 0.0912 & 0.1495 & 0.2321 & 0.2177 & 0.2580 & 0.4213 & 0.4571 & 0.0912 & 0.0752 & 0.0699 & 0.0547 & 0.0518 & 0.0422 & 0.0229 & 92.2778 & 0.1856 \\
    \texttt{UniMol-3D + ESM} & Transformer & \cellcolor[rgb]{ .855,  .949,  .816}0.1351 & \cellcolor[rgb]{ .855,  .949,  .816}0.1966 & \cellcolor[rgb]{ .855,  .949,  .816}0.2367 & \cellcolor[rgb]{ .855,  .949,  .816}0.2644 & \cellcolor[rgb]{ .855,  .949,  .816}0.2874 & \cellcolor[rgb]{ .855,  .949,  .816}0.3931 & \cellcolor[rgb]{ .855,  .949,  .816}0.5212 & \cellcolor[rgb]{ .855,  .949,  .816}0.1351 & \cellcolor[rgb]{ .855,  .949,  .816}0.0983 & \cellcolor[rgb]{ .855,  .949,  .816}0.0789 & \cellcolor[rgb]{ .855,  .949,  .816}0.0661 & \cellcolor[rgb]{ .855,  .949,  .816}0.0575 & \cellcolor[rgb]{ .855,  .949,  .816}0.0393 & \cellcolor[rgb]{ .855,  .949,  .816}0.0261 & \cellcolor[rgb]{ .855,  .949,  .816}41.2327 & \cellcolor[rgb]{ .855,  .949,  .816}0.2228 \\
    \texttt{UniMol-3D + ESM} & \texttt{Bi-RNN} & 0.1085 & 0.1543 & 0.1836 & 0.2177 & 0.2603 & 0.4077 & 0.5594 & 0.1085 & 0.0771 & 0.0612 & 0.0544 & 0.0521 & 0.0408 & 0.0280 & 41.3069 & 0.1969 \\
    \hline
    \texttt{BLAST} & \XSolidBrush & 0.0020 & 0.0025 & 0.0024 & 0.0025 & 0.0026 & 0.0026 & 0.0027 & 0.0020 & 0.0049 & 0.0073 & 0.0101 & 0.0131 & 0.0259 & 0.0536 & 193.6353 & 0.0167 \\
    \hline
    \end{tabular}
\begin{tabular}{l|c|ccccccc|ccccccc|c|c}
    \hline
    \rowcolor[rgb]{ .749,  .749,  .749} \textbf{Reaction/enzyme-reaction} & \textbf{NNs?} & \textbf{Top1} & \textbf{Top2} & \textbf{Top3} & \textbf{Top4} & \textbf{Top5} & \textbf{Top10} & \textbf{Top20} & \textbf{Top1-N} & \textbf{Top2-N} & \textbf{Top3-N} & \textbf{Top4-N} & \textbf{Top5-N} & \textbf{Top10-N} & \textbf{Top20-N} & \textbf{Mean Rank} & \textbf{MRR} \\
    \hline
    \rowcolor[rgb]{ .651,  .788,  .925} Data(Ground-truth) &       & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.7489 & 0.6209 & 0.5401 & 0.4833 & 0.3370 & 0.2263 & 3.2778 & 0.7321 \\
    \hline
    \texttt{MAT-2D + ESM} & \texttt{MLP} & 0.1347 & 0.1622 & 0.1812 & 0.1835 & 0.2000 & 0.2326 & 0.2753 & 0.1347 & 0.1269 & 0.1218 & 0.1095 & 0.1083 & 0.0902 & 0.0749 & 529.4258 & 0.1341 \\
    \texttt{MAT-2D + ESM} & Transformer & 0.1788 & 0.2746 & 0.3187 & 0.3523 & 0.3808 & 0.5026 & 0.5933 & 0.1788 & 0.1632 & 0.1528 & 0.1477 & 0.1409 & 0.1174 & 0.0898 & 855.3036 & 0.1790 \\
    \texttt{MAT-2D + ESM} & \texttt{Bi-RNN} & \cellcolor[rgb]{ .855,  .949,  .816}0.1710 & \cellcolor[rgb]{ .855,  .949,  .816}0.2254 & \cellcolor[rgb]{ .855,  .949,  .816}0.2694 & \cellcolor[rgb]{ .855,  .949,  .816}0.3187 & \cellcolor[rgb]{ .855,  .949,  .816}0.3549 & \cellcolor[rgb]{ .855,  .949,  .816}0.4741 & \cellcolor[rgb]{ .855,  .949,  .816}0.5855 & \cellcolor[rgb]{ .855,  .949,  .816}0.1710 & \cellcolor[rgb]{ .855,  .949,  .816}0.1464 & \cellcolor[rgb]{ .855,  .949,  .816}0.1382 & \cellcolor[rgb]{ .855,  .949,  .816}0.1367 & \cellcolor[rgb]{ .855,  .949,  .816}0.1290 & \cellcolor[rgb]{ .855,  .949,  .816}0.1145 & \cellcolor[rgb]{ .855,  .949,  .816}0.0870 & \cellcolor[rgb]{ .855,  .949,  .816}529.3677 & \cellcolor[rgb]{ .855,  .949,  .816}0.1696 \\
    \hline
    \texttt{UniMol-3D + ESM} & \texttt{MLP} & 0.0924 & 0.1063 & 0.1208 & 0.1277 & 0.1332 & 0.1790 & 0.2172 & 0.0924 & 0.0832 & 0.0812 & 0.0762 & 0.0721 & 0.0694 & 0.0591 & 548.3340 & 0.0943 \\
    \texttt{UniMol-3D + ESM} & Transformer & 0.1218 & 0.1813 & 0.2254 & 0.2591 & 0.2876 & 0.3653 & 0.4767 & 0.1218 & 0.1192 & 0.1166 & 0.1120 & 0.1062 & 0.0946 & 0.0834 & 543.2014 & 0.1204 \\
    \texttt{UniMol-3D + ESM} & \texttt{Bi-RNN} & \cellcolor[rgb]{ .949,  .808,  .937}0.1244 & \cellcolor[rgb]{ .949,  .808,  .937}0.1813 & \cellcolor[rgb]{ .949,  .808,  .937}0.2150 & \cellcolor[rgb]{ .949,  .808,  .937}0.2383 & \cellcolor[rgb]{ .949,  .808,  .937}0.2565 & \cellcolor[rgb]{ .949,  .808,  .937}0.3990 & \cellcolor[rgb]{ .949,  .808,  .937}0.4948 & \cellcolor[rgb]{ .949,  .808,  .937}0.1244 & \cellcolor[rgb]{ .949,  .808,  .937}0.1231 & \cellcolor[rgb]{ .949,  .808,  .937}0.1166 & \cellcolor[rgb]{ .949,  .808,  .937}0.1101 & \cellcolor[rgb]{ .949,  .808,  .937}0.1036 & \cellcolor[rgb]{ .949,  .808,  .937}0.0951 & \cellcolor[rgb]{ .949,  .808,  .937}0.0790 & \cellcolor[rgb]{ .949,  .808,  .937}545.8586, & \cellcolor[rgb]{ .949,  .808,  .937}0.1206 \\
    \hline
    \texttt{BLAST} & \XSolidBrush & 0.0000 & 0.0013 & 0.0009 & 0.0019 & 0.0016 & 0.0031 & 0.0025 & 0.0000 & 0.0026 & 0.0026 & 0.0078 & 0.0078 & 0.0285 & 0.0363 & 7274.5166 & 0.0005 \\
    \hline
    \end{tabular}
